A Time Encoding approach to training Spiking Neural Networks

While Spiking Neural Networks (SNNs) have been gaining in popularity, it seems that the algorithms used to train them are not powerful enough to solve the same tasks as those tackled by classical Artificial Neural Networks (ANNs). In this paper, we provide an extra tool to help us understand and train SNNs by using theory from the field of time encoding. Time encoding machines (TEMs) can be used to model integrate-and-fire neurons and have well-understood reconstruction properties. We will see how one can take inspiration from the field of TEMs to interpret the spike times of SNNs as constraints on the SNNs' weight matrices. More specifically, we study how to train one-layer SNNs by solving a set of linear constraints, and how to train two-layer SNNs by leveraging the all-or-none and asynchronous properties of the spikes emitted by SNNs. These properties of spikes result in an alternative to backpropagation which is not possible in the case of simultaneous and graded activations as in classical ANNs.

==> Figures/Single_Layer.tex <==
\documentclass[../main.tex]{subfiles}

\newcommand{\TEMRectWidth}{1.8}
\newcommand{\NodeCircleRadius}{0.5}
\newcommand{\NodesXPos}{0}
\newcommand{\TEMRectHeight}{0.9}
\newcommand{\TEMStartCoordX}{1}
\newcommand{\TEMStartCoordY}{1}
\newcommand{\TEMVertSpacing}{0.2}
\newcommand{\dotdotdotsize}{0.025}
\newcommand{\dotdotdotspace}{0.1}
\newcommand{\yToTEMLineLength}{0.5}
\newcommand{\XtoYLineXSpan}{3}
\newcommand{\NumXs}{1.5}
\newcommand{\YHorSpace}{1.5}
\newcommand{\XHorSpace}{1.5}
\newcommand{\XInLineSpan}{1.1}
\newcommand{\TEMOutputLineSpan}{1.5}
\newcommand{\TEMSpikeLineSpan}{2}
\newcommand{\TEMOutSpikeVertSpace}{0.3}
\newcommand{\TEMOutSpikeHorSpace}{0.5}
\newcommand{\SpikeHeight}{1}
\newcommand{\ALabelHeight}{0.2}



\definecolor{highlightgreen}{rgb}{0.2,0.6,0.3}


\begin{document}
\begin{center}
\begin{tikzpicture}[scale = 0.92]
% TEMs
% TEMs 1, 2, 3
\foreach \n in {0,1,2,3}
{
    
    \tikzmath{
        int \indn;
        \indn= \n +1;
        \startx = \TEMStartCoordX;
        \starty = \TEMStartCoordY - \n*(\TEMRectHeight+\TEMVertSpacing);
    }
    \ifnum \n = 3
        \tikzmath{
            \starty = \TEMStartCoordY - 4*(\TEMRectHeight+\TEMVertSpacing);
        }
    \fi
    \tikzmath{
        \endy = \starty + \TEMRectHeight;
        \linestartX = (\startx - \yToTEMLineLength);
        \lineY = (\starty+\endy)/2);
    }
    \tikzmath{
        \startSpikex = \startx;
        \startSpikey = \lineY - \TEMOutSpikeVertSpace;
    }
    
    \draw (\NodesXPos, \lineY) circle (\NodeCircleRadius);
    \ifnum \n = 0
        \foreach \loc in {0.1,0.4,0.6,1,1.5, 1.7}
        {
            \draw (\startSpikex + \loc, \startSpikey) -- (\startSpikex + \loc, \startSpikey + \SpikeHeight);
        }
    \fi
    \ifnum \n = 1
        \foreach \loc in {0.2,0.7,1.1, 1.6}
        {
            \draw (\startSpikex + \loc, \startSpikey) -- (\startSpikex + \loc, \startSpikey + \SpikeHeight);
        }
    \fi
    \ifnum \n = 2
        \foreach \loc in {0.15,0.5,0.8,1,1.2,1.7}
        {
            \draw (\startSpikex + \loc, \startSpikey) -- (\startSpikex + \loc, \startSpikey + \SpikeHeight);
        }
    \fi
    \ifnum \n = 3
        \foreach \loc in {0.3,1, 1.6}
        {
            \draw (\startSpikex + \loc, \startSpikey) -- (\startSpikex + \loc, \startSpikey + \SpikeHeight);
        }
    \fi
    
    \draw (\startSpikex, \startSpikey) -- (\startSpikex + \TEMSpikeLineSpan, \startSpikey);

}
    

% Draw all connections to x, and from x to y
\foreach \n in {0,1,2}
{
    \tikzmath{
        \lineStartX = \TEMStartCoordX - \yToTEMLineLength - \XtoYLineXSpan - \YHorSpace;
    }
        \ifnum \n < 2
        \tikzmath{\lineStartY = \TEMStartCoordY - \n*(\TEMRectHeight+\TEMVertSpacing) - \TEMVertSpacing/2;}
        \else
        \tikzmath{\lineStartY = \TEMStartCoordY - (\n+1)*(\TEMRectHeight+\TEMVertSpacing) - \TEMVertSpacing/2;}
        \fi

    \foreach \m in {0,1,2,3}
    {
        \tikzmath{\lineEndX = \TEMStartCoordX - \yToTEMLineLength -\YHorSpace;}
        \ifnum \m < 3
        \tikzmath{\lineEndY = \TEMStartCoordY - \m*(\TEMRectHeight+\TEMVertSpacing) +\TEMRectHeight/2;}
        \else
        \tikzmath{\lineEndY = \TEMStartCoordY - (\m+1)*(\TEMRectHeight+\TEMVertSpacing) +\TEMRectHeight/2;}
        \fi
    
            \draw (\lineStartX, \lineStartY) -- (\lineEndX, \lineEndY);
            
    }
    \filldraw (\lineStartX, \lineStartY) circle (0.1);
    \ifnum \n = 2
        \draw (\lineStartX , \lineStartY -2*\TEMRectHeight - 0.2) node[text width=50,align=center] {$n\ind{0}$ inputs\\ $x_i\ind{0}(t)$};%, i = 1...n\ind{0}$};
        \draw (0.5*\lineStartX + 0.5*\lineEndX , \lineStartY -2*\TEMRectHeight -0.2) node[text width=50,align=center] {weights\\ $\vect{W}\ind{1}$};
        \draw (\NodesXPos , \lineStartY -2*\TEMRectHeight - 0.2) node[text width=50,align=center] {$n\ind{1}$ neurons\\ TEM$_i\ind{1}$};
        \draw (\startSpikex + \TEMSpikeLineSpan , \lineStartY -2*\TEMRectHeight - 0.25) node[text width=50,align=center] {$n\ind{1}$  outputs\\ $\lbrace t_{i,\ell}\ind{1} \rbrace_\ell$};
        
        % \draw[red] (\lineStartX , \lineStartY -2*\TEMRectHeight-1.2) node{unknown};
        % \draw (0.5*\lineStartX + 0.5*\lineEndX , \lineStartY -2*\TEMRectHeight-1.2) node{known};
        % \draw (\NodesXPos , \lineStartY -2*\TEMRectHeight-1.2) node{known};
        % \draw (\startSpikex + \TEMSpikeLineSpan , \lineStartY -2*\TEMRectHeight-1.2) node{known};
        
        % \draw (\lineStartX , \lineStartY -2*\TEMRectHeight-1.8) node{known};
        % \draw[red] (0.5*\lineStartX + 0.5*\lineEndX , \lineStartY -2*\TEMRectHeight-1.8) node{unknown};
        % \draw (\NodesXPos , \lineStartY -2*\TEMRectHeight-1.8) node{known};
        % \draw (\startSpikex + \TEMSpikeLineSpan , \lineStartY -2*\TEMRectHeight-1.8) node{known};

        % \draw (\lineStartX - 2 , \lineStartY -2*\TEMRectHeight-1.2) node{\textbf{Recons.}};
        % \draw (\lineStartX - 2 , \lineStartY -2*\TEMRectHeight-1.8) node{\textbf{Learn.}};

    \fi
    
}


\end{tikzpicture}
\end{center}
\end{document}


==> Figures/TEMCircuit.tex <==
\documentclass[../main.tex]{subfiles}


\begin{document}
\begin{tikzpicture}[scale = 1]

% draw input line
    \tikzmath{
        \inputstartx = 0;
        \inputstarty = 0.4;
        \inputlen = 1;
    }
    \draw[->] (\inputstartx, \inputstarty) node[anchor = south west] {$y(t)$} -- (\inputlen, \inputstarty);

% draw plus
    \tikzmath{
        \circleradius = 0.25;
        \circlecenterx = \inputstartx+\inputlen+\circleradius;
        \circlecentery = \inputstarty;
    }
    \draw (\circlecenterx, \circlecentery) circle (\circleradius) node {$+$};

% draw b to plus
    \tikzmath{
        \biaslinelen = 0.5;
        \biaslinex = \circlecenterx;
        \biasliney = \circlecentery -  \circleradius - \biaslinelen;
    }
    \draw[->] (\biaslinex, \biasliney) node[below] {$\bias$} --  (\biaslinex, \biasliney+ \biaslinelen);

% draw link to integrator box
    \tikzmath{
        \tointlinex = \circlecenterx + \circleradius;
        \tointliney = \circlecentery;
        \tointlinelen = 0.5;
    }
    \draw[->] (\tointlinex, \tointliney) -- (\tointlinex + \tointlinelen, \tointliney);

% draw integrator box
    \tikzmath{
        \integboxheight = 1;
        \integboxwidth = 1.5;
        \integboxx = \tointlinex + \tointlinelen;
        \integboxy = \tointliney - \integboxheight/2;
    }
    
    \draw (\integboxx, \integboxy) rectangle (\integboxx+\integboxwidth, \integboxy+\integboxheight) node[midway] {$\frac{1}{\kappa}\int$};

% draw link to comparator box
    \tikzmath{
        \tocomplinex = \integboxx + \integboxwidth;
        \tocompliney = \tointliney;
        \tocomplinelen = 1.5;
    }
    % \draw[->] (\tocomplinex, \tocompliney) node[anchor = south west] {$y(t)$} -- (\tocomplinex + \tocomplinelen, \tocompliney);
    \draw[->] (\tocomplinex, \tocompliney) -- (\tocomplinex + \tocomplinelen, \tocompliney);
    
    % draw comparator box
    \tikzmath{
        \compboxheight = 1;
        \compboxwidth = 1.5;
        \compboxx = \tocomplinex + \tocomplinelen;
        \compboxy = \tocompliney - \compboxheight/2;
    }
    
    \draw (\compboxx, \compboxy) rectangle (\compboxx+\compboxwidth, \compboxy+\compboxheight) node[midway] {\Large $>$};
    
    % draw delta link to comparator box
    \tikzmath{
        \deltalinkx = \compboxx;
        \deltalinky = \compboxy + 0.75\compboxheight;
        \deltalinkwidth = 0.5;
        \deltalinkheight = 0.25;
    }
    \draw[->] (\deltalinkx - \deltalinkwidth, \deltalinky + \deltalinkheight) -- (\deltalinkx- \deltalinkwidth, \deltalinky) -- (\deltalinkx, \deltalinky);
    
    % draw delta box
    \tikzmath{
        \deltaboxwidth = 0.5;
        \deltaboxheight = 0.5;
        \deltaboxx = \deltalinkx - \deltalinkwidth - \deltaboxwidth/2;
        \deltaboxy = \deltalinky + \deltalinkheight ;
    }
    
    \draw (\deltaboxx, \deltaboxy) rectangle  node {$\delta$} (\deltaboxx + \deltaboxwidth, \deltaboxy+ \deltaboxheight);
    
    % draw comp link to output
    \tikzmath{
        \tooutlinex = \compboxx + \compboxwidth;
        \tooutliney = \tocompliney;
        \tooutlinelen = 1.5;
    }
    \draw[->] (\tooutlinex, \tooutliney) node[anchor = south west] {$t_k$} -- (\tooutlinex + \tooutlinelen, \tooutliney);
    
    % draw reset line
    \tikzmath{
        \feedbacklinex = \tooutlinex +0.5;
        \feedbackliney = \tooutliney;
        \feedbacklineheight = 1;
        \feedbacklineendy = \integboxy;
        \feedbacklineendx = \integboxx + \integboxwidth/2;
    }
    \draw[dashed, ->] (\feedbacklinex, \feedbackliney) -- (\feedbacklinex , \feedbackliney- \feedbacklineheight) -- node[below] {\textit{Spike triggered reset}} (\feedbacklineendx , \feedbackliney - \feedbacklineheight) --    (\feedbacklineendx, \feedbacklineendy);
\end{tikzpicture}
\end{document}

==> Figures/Two_layers.tex <==
\documentclass[../main.tex]{subfiles}
% \newcommand{\InputsX}{0}
% \newcommand{\TEMRectWidth}{1.8}
% \newcommand{\NodeCircleRadius}{0.5}
% \newcommand{\NodesXPos}{0}
% \newcommand{\TEMRectHeight}{0.9}
% \newcommand{\CenterX}{1}
% \newcommand{\TEMStartCoordY}{1}
% \newcommand{\TEMVertSpacing}{0.2}
% \newcommand{\dotdotdotsize}{0.025}
% \newcommand{\dotdotdotspace}{0.1}
% \newcommand{\yToTEMLineLength}{0.5}
% \newcommand{\XtoYLineXSpan}{3}
% \newcommand{\YHorSpace}{1.5}
% \newcommand{\TEMOutputLineSpan}{1.5}
% \newcommand{\TEMSpikeLineSpan}{2}
% \newcommand{\TEMOutSpikeVertSpace}{0.3}
% \newcommand{\TEMOutSpikeHorSpace}{0.5}
% \newcommand{\SpikeHeight}{1}
% \newcommand{\FilterSpacing}{2}
% \newcommand{\FilterWidth}{1.5}
% \newcommand{\FilterHeight}{0.75}
% \newcommand{\FilterXPos}{1.5}
% \newcommand{\FilterToTEMLineWidth}{1}
% \newcommand{\ALabelHeight}{0.2}

\usetikzlibrary{decorations.pathreplacing}
\usetikzlibrary{scopes,chains,shapes,arrows,trees,matrix,positioning,decorations}

\definecolor{highlightgreen}{rgb}{0.2,0.6,0.3}


\begin{document}
\begin{center}
\begin{tikzpicture}[scale = 0.83]
\tikzmath{
    \scale = 0.83;
    \InputsX = 0;
    \TEMRectWidth=1.8;
    \NodeCircleRadius=0.5;
    \NodesXPos=0;
    \TEMRectHeight=0.9;
    \CenterX=1;
    \TEMStartCoordY=1;
    \TEMVertSpacing=0.2;
    \dotdotdotsize=0.025;
    \dotdotdotspace=0.1;
    \yToTEMLineLength=0.5;
    \XtoYLineXSpan=3;
    \YHorSpace=1.5;
    \TEMOutputLineSpan=1.5;
    \TEMSpikeLineSpan=2;
    \TEMOutSpikeVertSpace=0.3;
    \TEMOutSpikeHorSpace=0.5;
    \SpikeHeight=1;
    \FilterSpacing = 2;
    \FilterWidth=1.5;
    \FilterHeight=0.75;
    \FilterXPos=1.5;
    \FilterToTEMLineWidth=1;
}
% TEMs
% TEMs 1, 2, 3
\foreach \n in {0,1,2,3}
{
    
    \tikzmath{
        \starty = \TEMStartCoordY - \n*(\TEMRectHeight+\TEMVertSpacing);
    }
    \ifnum \n = 3
        \tikzmath{
            \starty = \TEMStartCoordY - 4*(\TEMRectHeight+\TEMVertSpacing);
        }
    \fi
    \tikzmath{
        \linestartX = (\CenterX - \yToTEMLineLength);
        \lineY = \starty+\TEMRectHeight/2;
        \startSpikey = \lineY - \TEMOutSpikeVertSpace;
        % \SpikeOutputLineTwoX = 
    }
    \draw (\NodesXPos - \XtoYLineXSpan - 4*\NodeCircleRadius, \lineY) circle (\NodeCircleRadius);

    \draw (\NodesXPos + \TEMSpikeLineSpan + \FilterSpacing + \FilterToTEMLineWidth, \lineY) circle (\NodeCircleRadius);
    \draw  (\FilterXPos, \lineY - 0.3) rectangle(\FilterXPos + \FilterWidth , \lineY +\FilterHeight - 0.3);
    
    \draw plot [smooth] coordinates {(\FilterXPos + 0.1, \lineY - 0.3) (\FilterXPos + 0.4, \lineY - 0.2) (\FilterXPos +\FilterWidth/2, \lineY - 0.4 + \FilterHeight)(\FilterXPos +\FilterWidth- 0.4, \lineY - 0.2)(\FilterXPos +\FilterWidth - 0.1, \lineY - 0.3) };
    \ifnum \n = 0
        \foreach \loc in {0.1,0.4,0.6,1,1.5, 1.7}
        {
            \draw (\CenterX + \loc+ \TEMSpikeLineSpan+ \FilterSpacing+ \FilterToTEMLineWidth, \startSpikey) -- (\CenterX + \loc+ \TEMSpikeLineSpan+ \FilterSpacing+ \FilterToTEMLineWidth, \startSpikey + \SpikeHeight);
        }
        \foreach \loc in {0.2, 0.3}
        {
            \draw (\CenterX + \loc- \XtoYLineXSpan- 4*\NodeCircleRadius, \startSpikey) -- (\CenterX + \loc- 4*\NodeCircleRadius- \XtoYLineXSpan, \startSpikey + \SpikeHeight);

        }
    \fi
    \ifnum \n = 1
        \foreach \loc in {0.1, 0.4, 1.3}
        {
            \draw (\CenterX + \loc+ \TEMSpikeLineSpan+ \FilterSpacing+ \FilterToTEMLineWidth, \startSpikey) -- (\CenterX + \loc+ \TEMSpikeLineSpan+ \FilterSpacing+ \FilterToTEMLineWidth, \startSpikey + \SpikeHeight);
        }
        \foreach \loc in {0.5, 1.1}
        {
            \draw (\CenterX + \loc- 4*\NodeCircleRadius- \XtoYLineXSpan, \startSpikey) -- (\CenterX + \loc- 4*\NodeCircleRadius- \XtoYLineXSpan, \startSpikey + \SpikeHeight);

        }
    \fi
    \ifnum \n = 2
        \foreach \loc in {0.15,0.5,0.8,1,1.2,1.7}
        {
            \draw (\CenterX + \loc+ \TEMSpikeLineSpan+ \FilterSpacing+ \FilterToTEMLineWidth, \startSpikey) -- (\CenterX + \loc+ \TEMSpikeLineSpan+ \FilterSpacing+ \FilterToTEMLineWidth, \startSpikey + \SpikeHeight);
        }
        \foreach \loc in {0.6, 1.0, 1.1}
        {
            \draw (\CenterX + \loc- 4*\NodeCircleRadius- \XtoYLineXSpan, \startSpikey) -- (\CenterX + \loc- 4*\NodeCircleRadius- \XtoYLineXSpan, \startSpikey + \SpikeHeight);

        }
    \fi
    \ifnum \n = 3
        \foreach \loc in {0.3,1, 1.6}
        {
            \draw (\CenterX + \loc+ \TEMSpikeLineSpan+ \FilterSpacing+ \FilterToTEMLineWidth, \startSpikey) -- (\CenterX + \loc+ \TEMSpikeLineSpan+ \FilterSpacing+ \FilterToTEMLineWidth, \startSpikey + \SpikeHeight);
        }
        \foreach \loc in {0.3, 0.6,1}
        {
            \draw (\CenterX + \loc- 4*\NodeCircleRadius- \XtoYLineXSpan, \startSpikey) -- (\CenterX - 4*\NodeCircleRadius+ \loc- \XtoYLineXSpan, \startSpikey + \SpikeHeight);
        }
    \fi
    
    \draw (\CenterX+ \TEMSpikeLineSpan+ \FilterSpacing+ \FilterToTEMLineWidth, \startSpikey) -- (\CenterX+ \TEMSpikeLineSpan + \TEMSpikeLineSpan+ \FilterSpacing+ \FilterToTEMLineWidth, \startSpikey);
    \draw (\CenterX- 4*\NodeCircleRadius- \XtoYLineXSpan, \startSpikey) -- (\CenterX - 4*\NodeCircleRadius- \XtoYLineXSpan+ \TEMSpikeLineSpan*0.8, \startSpikey);
    
    \draw (\FilterXPos + \FilterWidth , \lineY +0.5*\FilterHeight - 0.3) -- (\FilterXPos + \FilterWidth +\FilterToTEMLineWidth , \lineY +0.5*\FilterHeight - 0.3);
    

}
    

% Draw all connections to x, and from x to y
\foreach \n in {0,1,2,3}
{
    \tikzmath{
        \lineStartX = \CenterX - \yToTEMLineLength - \XtoYLineXSpan - \YHorSpace + \TEMSpikeLineSpan;
    }
        \ifnum \n < 3
        \tikzmath{\lineStartY = \TEMStartCoordY - \n*1.1 + \TEMRectHeight/2;}
        % \tikzmath{\lineStartY = \TEMStartCoordY - \n*(\TEMRectHeight+\TEMVertSpacing) + \TEMRectHeight/2;}

        \else
        \tikzmath{\lineStartY = \TEMStartCoordY - (\n+1)*(\TEMRectHeight+\TEMVertSpacing)+ \TEMRectHeight/2;}
        \fi

    \foreach \m in {0,1,2,3}
    {
        \tikzmath{\lineEndX = \CenterX - \yToTEMLineLength -\YHorSpace + + \TEMSpikeLineSpan;}
        \ifnum \m < 3
        \tikzmath{\lineEndY = \TEMStartCoordY - \m*(\TEMRectHeight+\TEMVertSpacing) +\TEMRectHeight/2;}
        \else
        \tikzmath{\lineEndY = \TEMStartCoordY - (\m+1)*(\TEMRectHeight+\TEMVertSpacing) +\TEMRectHeight/2;}
        \fi
    
            \draw (\lineStartX, \lineStartY) -- (\lineEndX, \lineEndY);
            
    }
}

\foreach \n in {0,1,2}
{
    \tikzmath{
        \lineStartX = \CenterX - \yToTEMLineLength - \XtoYLineXSpan - \YHorSpace;
    }
        \ifnum \n < 2
        \tikzmath{\lineStartY = \TEMStartCoordY - \n*(\TEMRectHeight+\TEMVertSpacing) - \TEMVertSpacing/2;}
        \else
        \tikzmath{\lineStartY = \TEMStartCoordY - (\n+1)*(\TEMRectHeight+\TEMVertSpacing) - \TEMVertSpacing/2;}
        \fi

        % \tikzmath{\lineEndX = \CenterX - \yToTEMLineLength -\YHorSpace;}
    \foreach \m in {0,1,2,3}
    {
        \tikzmath{\lineEndX = \CenterX - \yToTEMLineLength -\YHorSpace;}
        \ifnum \m < 3
        \tikzmath{\lineEndY = \TEMStartCoordY - \m*(\TEMRectHeight+\TEMVertSpacing) +\TEMRectHeight/2;}
        \else
        \tikzmath{\lineEndY = \TEMStartCoordY - (\m+1)*(\TEMRectHeight+\TEMVertSpacing) +\TEMRectHeight/2;}
        \fi
    
            \draw (\lineStartX- \XtoYLineXSpan - 4*\NodeCircleRadius, \lineStartY) -- (\lineEndX- \XtoYLineXSpan - 4*\NodeCircleRadius, \lineEndY);
            
    }
    \filldraw (\lineStartX- \XtoYLineXSpan - 4*\NodeCircleRadius, \lineStartY) circle (0.1);
    \ifnum \n = 2
        \draw (\lineStartX - \XtoYLineXSpan - 4*\NodeCircleRadius, \lineStartY -2*\TEMRectHeight -0.2) node[text width=50,align=center]{$n\ind{0}$ inputs\\ $x_i\ind{0}(t)$};%, i = 1...n\ind{0}$};
        \draw (0.5*\lineStartX  +1.5  - \XtoYLineXSpan - 7*\NodeCircleRadius, \lineStartY -2*\TEMRectHeight-0.2) node[text width=40,align=center]{Weights $\vect{W}\ind{1}$};
        \draw (0.5*\lineStartX  -1 + 1.5*\TEMSpikeLineSpan, \lineStartY -2*\TEMRectHeight-0.2) node[text width=40,align=center]{Weights $\vect{W}\ind{2}$};

        \draw (\NodesXPos+ \TEMSpikeLineSpan + \FilterSpacing + \FilterToTEMLineWidth, \lineStartY -2*\TEMRectHeight - 0.4) node[text width=60,align=center]{$n\ind{2}$ Layer 2\\ Neurons\\ TEM$_i\ind{2}$};
        \draw (\NodesXPos - \XtoYLineXSpan - 4*\NodeCircleRadius, \lineStartY -2*\TEMRectHeight -0.4) node[text width=60,align=center]{$n\ind{1}$ Layer 1\\ Neurons \\TEM$_i\ind{1}$};

        \draw (\CenterX + \TEMSpikeLineSpan + 0.6*\TEMSpikeLineSpan+ \FilterSpacing + \FilterToTEMLineWidth, \lineStartY -2*\TEMRectHeight -0.2) node[text width=50,align=center] {$n\ind{2}$  outputs\\ $\lbrace t_{i,\ell}\ind{2} \rbrace_\ell$};
        
        \draw (\CenterX - 2*\TEMSpikeLineSpan, \lineStartY -2*\TEMRectHeight -0.4) node[text width=50,align=center] {$n\ind{1}$  spike\\ streams\\ $\lbrace t_{i,\ell}\ind{1} \rbrace_\ell$};

 
    \draw (\FilterXPos + \FilterWidth/2 , \lineStartY -2*\TEMRectHeight -0.2) node[text width=50,align=center] {Synaptic Filter};
    
    \fi
  
}

\draw[color=red] (-8.8,-3.6) rectangle (-2.2,2.5);

\draw[color=red] (8.2,-3.6) rectangle (-1.8,2.5);

\draw [red, decorate,
    decoration = {brace,
        amplitude=8pt},pen colour = red]   (-8.8,2.65) -- (-2.2,2.65) node[pos=0.5,above=7pt,black]{Layer 1};
        
\draw [red, decorate,
    decoration = {brace,
        amplitude=8pt}, pen colour = red]   (-1.8,2.65) -- (8.2,2.65) node[pos=0.5,above=7pt,black]{Layer 2};
\end{tikzpicture}
\end{center}
\end{document}


==> Figures/single_layer_examples_vs_noise.tex <==
%% Creator: Inkscape 1.0.1 (c497b03c, 2020-09-10), www.inkscape.org
%% PDF/EPS/PS + LaTeX output extension by Johan Engelen, 2010
%% Accompanies image file 'single_layer_examples_vs_noise_pdf.pdf' (pdf, eps, ps)
%%
%% To include the image in your LaTeX document, write
%%   \input{<filename>_pdf.pdf_tex}
%%  instead of
%%   \includegraphics{<filename>_pdf.pdf}
%% To scale the image, write
%%   \def\svgwidth{<desired width>}
%%   \input{<filename>_pdf.pdf_tex}
%%  instead of
%%   \includegraphics[width=<desired width>]{<filename>_pdf.pdf}
%%
%% Images with a different path to the parent latex file can
%% be accessed with the `import' package (which may need to be
%% installed) using
%%   \usepackage{import}
%% in the preamble, and then including the image with
%%   \import{<path to file>}{<filename>_pdf.pdf_tex}
%% Alternatively, one can specify
%%   \graphicspath{{<path to file>/}}
%% 
%% For more information, please see info/svg-inkscape on CTAN:
%%   http://tug.ctan.org/tex-archive/info/svg-inkscape
%%
\begingroup%
  \makeatletter%
  \providecommand\color[2][]{%
    \errmessage{(Inkscape) Color is used for the text in Inkscape, but the package 'color.sty' is not loaded}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\transparent[1]{%
    \errmessage{(Inkscape) Transparency is used (non-zero) for the text in Inkscape, but the package 'transparent.sty' is not loaded}%
    \renewcommand\transparent[1]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \newcommand*\fsize{\dimexpr\f@size pt\relax}%
  \newcommand*\lineheight[1]{\fontsize{\fsize}{#1\fsize}\selectfont}%
  \ifx\svgwidth\undefined%
    \setlength{\unitlength}{360bp}%
    \ifx\svgscale\undefined%
      \relax%
    \else%
      \setlength{\unitlength}{\unitlength * \real{\svgscale}}%
    \fi%
  \else%
    \setlength{\unitlength}{\svgwidth}%
  \fi%
  \global\let\svgwidth\undefined%
  \global\let\svgscale\undefined%
  \makeatother%
  \begin{picture}(1,0.6)%
    \lineheight{1}%
    \setlength\tabcolsep{0pt}%
    \put(0,0){\includegraphics[width=\unitlength,page=1]{single_layer_examples_vs_noise_pdf.pdf}}%
    \put(0.16215135,0.04914757){\rotatebox{90}{\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}100 dB\end{tabular}}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=2]{single_layer_examples_vs_noise_pdf.pdf}}%
    \put(0.23801308,0.06682118){\rotatebox{90}{\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}90 dB\end{tabular}}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=3]{single_layer_examples_vs_noise_pdf.pdf}}%
    \put(0.31387481,0.06682118){\rotatebox{90}{\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}80 dB\end{tabular}}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=4]{single_layer_examples_vs_noise_pdf.pdf}}%
    \put(0.38973654,0.06682118){\rotatebox{90}{\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}70 dB\end{tabular}}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=5]{single_layer_examples_vs_noise_pdf.pdf}}%
    \put(0.46559826,0.06682118){\rotatebox{90}{\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}60 dB\end{tabular}}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=6]{single_layer_examples_vs_noise_pdf.pdf}}%
    \put(0.54145999,0.06682118){\rotatebox{90}{\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}50 dB\end{tabular}}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=7]{single_layer_examples_vs_noise_pdf.pdf}}%
    \put(0.61732172,0.06682118){\rotatebox{90}{\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}40 dB\end{tabular}}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=8]{single_layer_examples_vs_noise_pdf.pdf}}%
    \put(0.69318345,0.06682118){\rotatebox{90}{\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}30 dB\end{tabular}}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=9]{single_layer_examples_vs_noise_pdf.pdf}}%
    \put(0.76904518,0.06682118){\rotatebox{90}{\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}20 dB\end{tabular}}}}}%
    \put(0.45793334,0.0169297){\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}SNR\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=10]{single_layer_examples_vs_noise_pdf.pdf}}%
    \put(0.0913342,0.51634697){\rotatebox{90}{\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}64\end{tabular}}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=11]{single_layer_examples_vs_noise_pdf.pdf}}%
    \put(0.0913342,0.46162158){\rotatebox{90}{\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}32\end{tabular}}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=12]{single_layer_examples_vs_noise_pdf.pdf}}%
    \put(0.0913342,0.40689619){\rotatebox{90}{\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}16\end{tabular}}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=13]{single_layer_examples_vs_noise_pdf.pdf}}%
    \put(0.0913342,0.36100761){\rotatebox{90}{\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}8\end{tabular}}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=14]{single_layer_examples_vs_noise_pdf.pdf}}%
    \put(0.0913342,0.30628222){\rotatebox{90}{\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}4\end{tabular}}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=15]{single_layer_examples_vs_noise_pdf.pdf}}%
    \put(0.0913342,0.25155683){\rotatebox{90}{\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}2\end{tabular}}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=16]{single_layer_examples_vs_noise_pdf.pdf}}%
    \put(0.0913342,0.19683144){\rotatebox{90}{\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}1\end{tabular}}}}}%
    \put(0.02333941,0.35984442){\rotatebox{90}{\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}Number of Examples\end{tabular}}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=17]{single_layer_examples_vs_noise_pdf.pdf}}%
    \put(0.88058166,0.17681696){\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}\footnotesize $10^{-4}$\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=18]{single_layer_examples_vs_noise_pdf.pdf}}%
    \put(0.88058166,0.21363922){\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}\footnotesize $10^{-3}$\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=19]{single_layer_examples_vs_noise_pdf.pdf}}%
    \put(0.88058166,0.25046148){\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}\footnotesize $10^{-2}$\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=20]{single_layer_examples_vs_noise_pdf.pdf}}%
    \put(0.88058166,0.28728374){\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}\footnotesize $10^{-1}$\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=21]{single_layer_examples_vs_noise_pdf.pdf}}%
    \put(0.88058166,0.32410599){\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}\footnotesize $10^{0}$\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=22]{single_layer_examples_vs_noise_pdf.pdf}}%
    \put(0.88058166,0.36092825){\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}\footnotesize $10^{1}$\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=23]{single_layer_examples_vs_noise_pdf.pdf}}%
    \put(0.88058166,0.39775051){\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}\footnotesize $10^{2}$\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=24]{single_layer_examples_vs_noise_pdf.pdf}}%
    \put(0.88058166,0.43457277){\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}\footnotesize $10^{3}$\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=25]{single_layer_examples_vs_noise_pdf.pdf}}%
    \put(0.88058166,0.47139503){\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}\footnotesize $10^{4}$\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=26]{single_layer_examples_vs_noise_pdf.pdf}}%
    \put(0.88058166,0.50821729){\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}\footnotesize $10^{5}$\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=27]{single_layer_examples_vs_noise_pdf.pdf}}%
    \put(0.88058166,0.54503955){\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}\footnotesize $10^{6}$\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=28]{single_layer_examples_vs_noise_pdf.pdf}}%
  \end{picture}%
\endgroup%


==> Figures/single_layer_spikes_vs_examples.tex <==
%% Creator: Inkscape 1.0.1 (c497b03c, 2020-09-10), www.inkscape.org
%% PDF/EPS/PS + LaTeX output extension by Johan Engelen, 2010
%% Accompanies image file 'single_layer_spikes_vs_examples_pdf.pdf' (pdf, eps, ps)
%%
%% To include the image in your LaTeX document, write
%%   \input{<filename>_pdf.pdf_tex}
%%  instead of
%%   \includegraphics{<filename>_pdf.pdf}
%% To scale the image, write
%%   \def\svgwidth{<desired width>}
%%   \input{<filename>_pdf.pdf_tex}
%%  instead of
%%   \includegraphics[width=<desired width>]{<filename>_pdf.pdf}
%%
%% Images with a different path to the parent latex file can
%% be accessed with the `import' package (which may need to be
%% installed) using
%%   \usepackage{import}
%% in the preamble, and then including the image with
%%   \import{<path to file>}{<filename>_pdf.pdf_tex}
%% Alternatively, one can specify
%%   \graphicspath{{<path to file>/}}
%% 
%% For more information, please see info/svg-inkscape on CTAN:
%%   http://tug.ctan.org/tex-archive/info/svg-inkscape
%%
\begingroup%
  \makeatletter%
  \providecommand\color[2][]{%
    \errmessage{(Inkscape) Color is used for the text in Inkscape, but the package 'color.sty' is not loaded}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\transparent[1]{%
    \errmessage{(Inkscape) Transparency is used (non-zero) for the text in Inkscape, but the package 'transparent.sty' is not loaded}%
    \renewcommand\transparent[1]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \newcommand*\fsize{\dimexpr\f@size pt\relax}%
  \newcommand*\lineheight[1]{\fontsize{\fsize}{#1\fsize}\selectfont}%
  \ifx\svgwidth\undefined%
    \setlength{\unitlength}{360bp}%
    \ifx\svgscale\undefined%
      \relax%
    \else%
      \setlength{\unitlength}{\unitlength * \real{\svgscale}}%
    \fi%
  \else%
    \setlength{\unitlength}{\svgwidth}%
  \fi%
  \global\let\svgwidth\undefined%
  \global\let\svgscale\undefined%
  \makeatother%
  \begin{picture}(1,0.6)%
    \lineheight{1}%
    \setlength\tabcolsep{0pt}%
    \put(0,0){\includegraphics[width=\unitlength,page=1]{single_layer_spikes_vs_examples_pdf.pdf}}%
    \put(0.14093968,0.07600433){\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}1\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=2]{single_layer_spikes_vs_examples_pdf.pdf}}%
    \put(0.18970793,0.07600433){\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}2\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=3]{single_layer_spikes_vs_examples_pdf.pdf}}%
    \put(0.2384762,0.07600433){\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}3\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=4]{single_layer_spikes_vs_examples_pdf.pdf}}%
    \put(0.28724444,0.07600433){\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}4\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=5]{single_layer_spikes_vs_examples_pdf.pdf}}%
    \put(0.33601269,0.07600433){\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}5\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=6]{single_layer_spikes_vs_examples_pdf.pdf}}%
    \put(0.38478097,0.07600433){\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}6\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=7]{single_layer_spikes_vs_examples_pdf.pdf}}%
    \put(0.4335492,0.07600433){\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}7\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=8]{single_layer_spikes_vs_examples_pdf.pdf}}%
    \put(0.48231748,0.07600433){\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}8\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=9]{single_layer_spikes_vs_examples_pdf.pdf}}%
    \put(0.53108571,0.07600433){\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}9\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=10]{single_layer_spikes_vs_examples_pdf.pdf}}%
    \put(0.57985399,0.07600433){\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}10\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=11]{single_layer_spikes_vs_examples_pdf.pdf}}%
    \put(0.62862222,0.07600433){\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}11\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=12]{single_layer_spikes_vs_examples_pdf.pdf}}%
    \put(0.67739046,0.07600433){\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}12\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=13]{single_layer_spikes_vs_examples_pdf.pdf}}%
    \put(0.72615874,0.07600433){\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}13\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=14]{single_layer_spikes_vs_examples_pdf.pdf}}%
    \put(0.77492701,0.07600433){\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}14\end{tabular}}}}%
    \put(0.45793334,0.01800956){\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}Duration of Exposure\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=15]{single_layer_spikes_vs_examples_pdf.pdf}}%
    \put(0.0913342,0.53597184){\rotatebox{90}{\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}9\end{tabular}}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=16]{single_layer_spikes_vs_examples_pdf.pdf}}%
    \put(0.0913342,0.48558912){\rotatebox{90}{\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}8\end{tabular}}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=17]{single_layer_spikes_vs_examples_pdf.pdf}}%
    \put(0.0913342,0.43520641){\rotatebox{90}{\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}7\end{tabular}}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=18]{single_layer_spikes_vs_examples_pdf.pdf}}%
    \put(0.0913342,0.38482369){\rotatebox{90}{\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}6\end{tabular}}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=19]{single_layer_spikes_vs_examples_pdf.pdf}}%
    \put(0.0913342,0.33444097){\rotatebox{90}{\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}5\end{tabular}}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=20]{single_layer_spikes_vs_examples_pdf.pdf}}%
    \put(0.0913342,0.28405826){\rotatebox{90}{\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}4\end{tabular}}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=21]{single_layer_spikes_vs_examples_pdf.pdf}}%
    \put(0.0913342,0.23367554){\rotatebox{90}{\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}3\end{tabular}}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=22]{single_layer_spikes_vs_examples_pdf.pdf}}%
    \put(0.0913342,0.18329283){\rotatebox{90}{\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}2\end{tabular}}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=23]{single_layer_spikes_vs_examples_pdf.pdf}}%
    \put(0.0913342,0.13291011){\rotatebox{90}{\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}1\end{tabular}}}}}%
    \put(0.02333941,0.32327778){\rotatebox{90}{\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}Number of Examples\end{tabular}}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=24]{single_layer_spikes_vs_examples_pdf.pdf}}%
    \put(0.8841,0.14926524){\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}\footnotesize $10^{-7}$\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=25]{single_layer_spikes_vs_examples_pdf.pdf}}%
    \put(0.8841,0.20439454){\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}\footnotesize $10^{-6}$\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=26]{single_layer_spikes_vs_examples_pdf.pdf}}%
    \put(0.8841,0.25952383){\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}\footnotesize $10^{-5}$\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=27]{single_layer_spikes_vs_examples_pdf.pdf}}%
    \put(0.8841,0.31465312){\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}\footnotesize $10^{-4}$\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=28]{single_layer_spikes_vs_examples_pdf.pdf}}%
    \put(0.8841,0.36978241){\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}\footnotesize $10^{-3}$\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=29]{single_layer_spikes_vs_examples_pdf.pdf}}%
    \put(0.8841,0.42491171){\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}\footnotesize $10^{-2}$\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=30]{single_layer_spikes_vs_examples_pdf.pdf}}%
    \put(0.8841,0.480041){\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}\footnotesize $10^{-1}$\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=31]{single_layer_spikes_vs_examples_pdf.pdf}}%
    \put(0.8841,0.53517029){\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}\footnotesize $10^{0}$\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=32]{single_layer_spikes_vs_examples_pdf.pdf}}%
  \end{picture}%
\endgroup%


==> Figures/two_layers_sim.tex <==
%% Creator: Inkscape 1.0.1 (c497b03c, 2020-09-10), www.inkscape.org
%% PDF/EPS/PS + LaTeX output extension by Johan Engelen, 2010
%% Accompanies image file 'two_layers_sim_pdf.pdf' (pdf, eps, ps)
%%
%% To include the image in your LaTeX document, write
%%   \input{<filename>_pdf.pdf_tex}
%%  instead of
%%   \includegraphics{<filename>_pdf.pdf}
%% To scale the image, write
%%   \def\svgwidth{<desired width>}
%%   \input{<filename>_pdf.pdf_tex}
%%  instead of
%%   \includegraphics[width=<desired width>]{<filename>_pdf.pdf}
%%
%% Images with a different path to the parent latex file can
%% be accessed with the `import' package (which may need to be
%% installed) using
%%   \usepackage{import}
%% in the preamble, and then including the image with
%%   \import{<path to file>}{<filename>_pdf.pdf_tex}
%% Alternatively, one can specify
%%   \graphicspath{{<path to file>/}}
%% 
%% For more information, please see info/svg-inkscape on CTAN:
%%   http://tug.ctan.org/tex-archive/info/svg-inkscape
%%
\begingroup%
  \makeatletter%
  \providecommand\color[2][]{%
    \errmessage{(Inkscape) Color is used for the text in Inkscape, but the package 'color.sty' is not loaded}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\transparent[1]{%
    \errmessage{(Inkscape) Transparency is used (non-zero) for the text in Inkscape, but the package 'transparent.sty' is not loaded}%
    \renewcommand\transparent[1]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \newcommand*\fsize{\dimexpr\f@size pt\relax}%
  \newcommand*\lineheight[1]{\fontsize{\fsize}{#1\fsize}\selectfont}%
  \ifx\svgwidth\undefined%
    \setlength{\unitlength}{360bp}%
    \ifx\svgscale\undefined%
      \relax%
    \else%
      \setlength{\unitlength}{\unitlength * \real{\svgscale}}%
    \fi%
  \else%
    \setlength{\unitlength}{\svgwidth}%
  \fi%
  \global\let\svgwidth\undefined%
  \global\let\svgscale\undefined%
  \makeatother%
  \begin{picture}(1,0.6)%
    \lineheight{1}%
    \setlength\tabcolsep{0pt}%
    \put(0,0){\includegraphics[width=\unitlength,page=1]{two_layers_sim_pdf.pdf}}%
    \put(0.19229948,0.07600433){\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}10\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=2]{two_layers_sim_pdf.pdf}}%
    \put(0.32456148,0.07600433){\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}15\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=3]{two_layers_sim_pdf.pdf}}%
    \put(0.45682348,0.07600433){\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}20\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=4]{two_layers_sim_pdf.pdf}}%
    \put(0.58908547,0.07600433){\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}25\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=5]{two_layers_sim_pdf.pdf}}%
    \put(0.72134747,0.07600433){\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}30\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=6]{two_layers_sim_pdf.pdf}}%
    \put(0.85360947,0.07600433){\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}35\end{tabular}}}}%
    \put(0.56263305,0.01800956){\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}Duration of Exposure\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=7]{two_layers_sim_pdf.pdf}}%
    \put(0.0505439,0.16685698){\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$10^{-5}$\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=8]{two_layers_sim_pdf.pdf}}%
    \put(0.0505439,0.27242688){\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$10^{-3}$\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=9]{two_layers_sim_pdf.pdf}}%
    \put(0.0505439,0.37799678){\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$10^{-1}$\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=10]{two_layers_sim_pdf.pdf}}%
    \put(0.06693279,0.48356668){\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$10^{1}$\end{tabular}}}}%
    \put(0.01365588,0.32094445){\rotatebox{90}{\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}Reconstruction Error\end{tabular}}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=11]{two_layers_sim_pdf.pdf}}%
    \put(0.56263305,0.562){\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}Reconstruction Error on Weight Matrices\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=12]{two_layers_sim_pdf.pdf}}%
    \put(0.87986115,0.47922657){\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}\tiny $\vect{W}\ind{1}$\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=13]{two_layers_sim_pdf.pdf}}%
    \put(0.87986115,0.43845399){\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}\tiny$\vect{W}\ind{2}$\end{tabular}}}}%
  \end{picture}%
\endgroup%

